Multi(de)grafting quasi-Fuchsian complex projective structures via bubbles

We show that the simultaneous (de)grafting of a complex projective structure with quasi-Fuchsian holonomy along a multicurve can be performed by a simple sequence of one bubbling and one debubbling. As a consequence we obtain that any complex projective structure with quasi-Fuchsian holonomy $\rho:\pi_1(S)\to$ PSL$_2\mathbb{C}$ can be joined to the corresponding uniformizing structure $\sigma_\rho$ by a simple sequence of one bubbling and one debubbling, with a stopover in the space of branched complex projective structures.

==> bubbling.tex <==
%Bubbling on a surface of genus 2


%surface with arc
\begin{center}
\begin{tikzpicture}[scale=0.5]
\node at (0,-2.5) {$\sigma$};
\draw[xscale=0.8] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1) to[out=0,in=180] (2.75,1.5) to[out=0,in=90] (5.5,0) ;
\draw[rotate=180,xscale=0.8] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1) to[out=0,in=180] (2.75,1.5) to[out=0,in=90] (5.5,0) ;

\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);
\draw[xshift=4.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
\draw[xshift=4.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);

%An arc on it
\node at (0.25,0.5) {\color{blue} $\beta$};
\draw[blue,thick] (-1,0) to[out=0,in=180] (-0.5,0.1) to[out=0,in=180] (0.5,-0.1) to[out=0,in=180] (1,0);


\node at (5,0) {$+$};


%copy of Riemann sphere
\begin{scope}[xshift=-2.5cm]
\node at (10,-2.5) {$\mathbb{CP}^1$};
\node at (10.5,1) {\color{blue} $dev(\widetilde{\beta})$};
\draw (8,0) to[out=90,in=180] (10,2) to[out=0,in=90] (12,0) to[out=-90,in=0] (10,-2)  to[out=180,in=-90] (8,0);
\draw (8,0) to[out=-30,in=210] (12,0);
\draw[dashed] (8,0) to[out=30,in=150] (12,0);
\draw[blue,thick] (9,1) to[out=0,in=180] (11,-1);
\draw[->] (12.5,0) -- (13.5,0);
\end{scope}


%Bubbled surface
\begin{scope}[xshift=16cm]
\node at (0,-2.5) {$Bub(\sigma,\beta)$};
\draw[xscale=0.8] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1.25) to[out=0,in=180] (2.75,1.5) to[out=0,in=90] (5.5,0) ;
\draw[rotate=180,xscale=0.8] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1.25) to[out=0,in=180] (2.75,1.5) to[out=0,in=90] (5.5,0) ;

\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);
\draw[xshift=4.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
\draw[xshift=4.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);

%A bubble on it
%\node at (0.25,0.5) {\color{blue} $\gamma$};
%\draw[blue,thick] (-1,0) to[out=45,in=180] (-0.45,0.5) to[out=0,in=180] (0.45,-0.25) to[out=0,in=210] (1,0);
%\draw[blue,thick] (-1,0) to[out=0,in=180] (0.25,-0.75) to[out=0,in=225] (1,0);
\draw[blue,thick] (-1,0) to[out=90,in=180] (0,1) to[out=0,in=90] (1,0);
\draw[blue,thick] (-1,0) to[out=-90,in=180] (0,-1) to[out=0,in=-90] (1,0);
\node at (-1,0) {$*$};
\node at (1,0) {$*$};
\node at (0,0) {\color{blue} $B$};

\end{scope}

\end{tikzpicture}

\end{center}



==> cohincoh.tex <==
%Bubble configuration

\begin{center}
\begin{tikzpicture}
%   \draw[help lines,gray!20,step=.5] (-6,-2) grid (6,2);
%   \foreach \x in {-6,...,6}
%    \node[anchor=north] at (\x,-2) {\color{gray!40} \x};
%  \foreach \y in {-2,...,2}
%    \node[anchor=east] at (-6,\y) {\color{gray!40} \y};

 %coherent
\draw (-4.5,2) -- (-1.5,2) -- (-1.5,-2) -- (-4.5,-2) -- (-4.5,2);
\draw (-5,2) -- (-4,2);
\draw (-1,2) -- (-2,2);
\draw (-5,-2) -- (-4,-2);
\draw (-1,-2) -- (-2,-2);
\draw[blue,thick,->] (-4.5,-1.5) -- (-3,-1);
\draw[blue,thick] (-3,-1) -- (-1.5,-0.5);
\draw[blue,thick,->] (-4.5,0.5) -- (-3,1);
\draw[blue,thick] (-3,1) -- (-1.5,1.5);
\node at (-3,-3) { $A_\gamma$};
\node at (-4.5,-2.5) { $\gamma_L$};
\node at (-1.5,-2.5) { $\gamma_R$};
\node at (-3,1.5) {\color{blue} $\beta'$};
\node at (-3,-1.5) {\color{blue} $\beta$};

%incoherent
\begin{scope}[xshift=6cm]
\draw (-4.5,2) -- (-1.5,2) -- (-1.5,-2) -- (-4.5,-2) -- (-4.5,2);
\draw (-5,2) -- (-4,2);
\draw (-1,2) -- (-2,2);
\draw (-5,-2) -- (-4,-2);
\draw (-1,-2) -- (-2,-2);
\draw[blue,thick,->] (-4.5,-1.5) -- (-3,-1);
\draw[blue,thick] (-3,-1) -- (-1.5,-0.5);
\draw[blue,thick,->] (-4.5,1.5) -- (-3,1);
\draw[blue,thick] (-3,1) -- (-1.5,0.5);
\node at (-3,-3) { $A_\gamma$};
\node at (-4.5,-2.5) { $\gamma_L$};
\node at (-1.5,-2.5) { $\gamma_R$};
\node at (-3,1.5) {\color{blue} $\beta'$};
\node at (-3,-1.5) {\color{blue} $\beta$};
\end{scope}


\end{tikzpicture}
\end{center}


% \node at (-5,-1) { $I$};
% \node at (-1,-1) { $I^{twin}$};
% \node at (-1,1) { $O$};
% \node at (-5.2,1) { $O^{twin}$};
% \node at (-4.5,-1) { $\bullet$};
% \node at (-1.5,-1) { $\bullet$};
% \node at (-1.5,1) { $\bullet$};
% \node at (-4.5,1) { $\bullet$};
% \node at (-3,-3) { $A_\gamma$};

==> extannulus.tex <==
%Bubble configuration

\begin{center}
\begin{tikzpicture}[xscale=0.875]
% \draw[help lines,gray!20,step=.5] (-8,-2) grid (8,2);
% \foreach \x in {-8,...,8}
% \node[anchor=north] at (\x,-2) {\color{gray!40} \x};
% \foreach \y in {-2,...,2}
% \node[anchor=east] at (-8,\y) {\color{gray!40} \y};

 %grafting annulus
\draw (-4.5,2) -- (-1.5,2) -- (-1.5,-2) -- (-4.5,-2) -- (-4.5,2);
\draw (-7,2) -- (1,2);
\draw (-1,2) -- (-2,2);
\draw (-7,-2) -- (1,-2);
\draw (-1,-2) -- (-2,-2);
\draw (-6,-2) -- (-6,2);
\draw (0,-2) -- (0,2);
\node at (-3,0.5) {\color{blue} $\beta_k^\#$};
\draw[blue,thick,->] (-7,-1) to[out=0,in=180] (-4.5,-1) -- (-3,0);
\draw[blue,thick] (-3,0) -- (-1.5,1) to[out=0,in=180] (1,1);
\node at (-4,-1.5) { $I_k$};
\node at (-6.5,-1.5) { $I_k^{-1}$};
\node at (-2,1.5) { $O_k$};
\node at (-0.5,1.5) { $O_k^{+1}$};
\node at (-4.5,-1) { $\bullet$};
\node at (-6,-1) { $\bullet$};
\node at (-1.5,-1) { $\bullet$};
\node at (0,1) { $\bullet$};
\node at (-1.5,1) { $\bullet$};
\node at (-4.5,1) { $\bullet$};
\node at (-3,-3) { $A_\gamma^\#$};
\node at (-6,2.5) { $\gamma_{-1}$};
\node at (0,2.5) { $\gamma_{+1}$};
\node at (-4.5,2.5) { $\gamma_L$};
\node at (-1.5,2.5) { $\gamma_R$};

\draw[black!30!green,thick] (-6,-1) -- (-4.5,1);
\draw[red,thick] (-1.5,-1) -- (0,1);
\node at (-5.5,0.2) {\color{black!30!green} $\zeta_k$};
\node at (-0.5,-0.2) {\color{red} $\xi_k$};


%dev image
 \draw (3,-2) -- (7,-2);
\draw[->] (5,-2) -- (5,2);
\draw[->] (5,-2) -- (3,2);
\draw[->] (5,-2) -- (7,2);
\node at (5,2.5) { $\widehat{\gamma}$};
\node at (3,2.5) { $\widehat{\gamma}_{-1}$};
\node at (7,2.5) { $\widehat{\gamma}_{+1}$};

\node at (5,0) { $\bullet$};
\node at (4,0) { $\bullet$};
\node at (5,1) { $\bullet$};
\node at (6.5,1) { $\bullet$};

\node at (5.25,-0.5) { $\widehat{I_k}$};
\node at (3.5,-0.5) { $\widehat{I_k^{-1}}$};
\node at (5.5,1.5) { $\widehat{O_k}$};
\node at (6.4,1.5) { $\widehat{O_k^{+1}}$};

\node at (4.1,0.5) {\color{black!30!green} $\widehat{\zeta_k}$};
\node at (6.6,0.5) {\color{red} $\widehat{\xi_k}$};

\draw[black!30!green,thick] (4,0) -- (5,1);
\draw[red,thick] (5,0) -- (6.5,1);

\node at (6.5,-0.5) {\color{blue} $\widehat{\beta}$};



\node at (5,-3) { $\cp$};

\draw[blue,thick,->] (3,0) to[out=0,in=180] (7,0) ;
\draw[blue,thick,->] (3,1) to[out=0,in=180] (7,1) ;

\end{tikzpicture}
\end{center}




==> extregion.tex <==
%Bubble configuration

\begin{center}
\begin{tikzpicture}[xscale=0.625]
%  \draw[help lines,gray!20,step=.5] (-10,-5) grid (10,2);
%   \foreach \x in {-10,...,10}
%  \node[anchor=north] at (\x,-5) {\color{gray!40} \x};
%  \foreach \y in {-5,...,2}
%  \node[anchor=east] at (-10,\y) {\color{gray!40} \y};

 %grafting annulus
 \draw (-10,-2) -- (10,-2);
 \draw (-10,2) -- (10,2);
 \draw[blue,thick] (-10,-1.5) -- (10,1.5);
 \draw[line width=1pt] (-7,2) -- (-7,-2);
 \draw[line width=1pt] (0,2) -- (0,-2);
 \draw[line width=1pt] (7,2) -- (7,-2);
\node at (-3.5,0) {\color{blue} $\beta_k^1$};
\node at (3.5,0) {\color{blue} $\beta_k^2$};

 
 \foreach \x in {-9,...,-5}
  \draw (\x,2) -- (\x,-2);
 \foreach \x in {-2,...,2}
  \draw (\x,2) -- (\x,-2);
 \foreach \x in {5,...,9}
  \draw (\x,2) -- (\x,-2);
  
  \node at (-9,2.25) {$\gamma_{-2}$};
  \node at (-8,2.25) {$\gamma_{-1}$};
  \node at (-7,2.25) {$\gamma_{0}$};
  \node at (-6,2.25) {$\gamma_{1}$};
  \node at (-5,2.25) {$\gamma_{2}$};
\begin{scope}[xshift=7cm]
 \node at (-9,2.25) {$\gamma_{-2}$};
  \node at (-8,2.25) {$\gamma_{-1}$};
  \node at (-7,2.25) {$\gamma_{0}$};
  \node at (-6,2.25) {$\gamma_{1}$};
  \node at (-5,2.25) {$\gamma_{2}$};
\end{scope}
\begin{scope}[xshift=14cm]
 \node at (-9,2.25) {$\gamma_{-2}$};
  \node at (-8,2.25) {$\gamma_{-1}$};
  \node at (-7,2.25) {$\gamma_{0}$};
  \node at (-6,2.25) {$\gamma_{1}$};
  \node at (-5,2.25) {$\gamma_{2}$};
\end{scope}
  
  \draw[<-] (-7,-2.5) -- (-4,-2.5);
    \node at (-3.5,-2.5) {$A_\gamma^1$};
  \draw[->] (-3,-2.5) -- (0,-2.5);
  \draw[<-] (-9,-3.5) -- (-5,-3.5);
    \node at (-4.5,-3.5) {${A_\gamma^1}^\#$};
  \draw[->] (-4,-3.5) -- (0,-3.5);
  
  \begin{scope}[xshift=7cm]
   \draw[<-] (-7,-2.5) -- (-4,-2.5);
    \node at (-3.5,-2.5) {$A_\gamma^2$};
  \draw[->] (-3,-2.5) -- (0,-2.5);
  \end{scope}
  \begin{scope}[xshift=9cm]
  \draw[<-] (-9,-3.5) -- (-5,-3.5);
    \node at (-4.5,-3.5) {${A_\gamma^2}^\#$};
  \draw[->] (-4,-3.5) -- (0,-3.5);
  \end{scope}

  
\node at (-9,-1.35) { $\bullet$};
\node at (-8,-1.2) { $\bullet$};
\node at (-1,-0.15) { $\bullet$};
\node at (-9,-1.75) {$I_{1k}^{-2}$};
\node at (-8,-1.5) {$I_{1k}^{-1}$};
\node at (-1.1,-0.5) {$O_{1k}^{-1}$};
\node at (0,-0.3) {$O_{1k}^{0}$};

\begin{scope}[xscale=-1,yscale=-1]
\node at (-9,-1.35) { $\bullet$};
\node at (-8,-1.2) { $\bullet$};
\node at (-1,-0.15) { $\bullet$};

\node at (-9,-1.75) {$O_{2k}^{2}$};
\node at (-8,-1.5) {$O_{2k}^{1}$};
\node at (-1.1,-0.5) {$I_{2k}^{1}$};
\node at (-0.1,-0.4) {$I_{2k}^{0}$};

\end{scope}
\node at (0,0) { $\bullet$};

 
% \draw (-4.5,2) -- (-1.5,2) -- (-1.5,-2) -- (-4.5,-2) -- (-4.5,2);
% \draw (-7,2) -- (1,2);
% \draw (-1,2) -- (-2,2);
% \draw (-7,-2) -- (1,-2);
% \draw (-1,-2) -- (-2,-2);
% \draw (-6,-2) -- (-6,2);
% \draw (0,-2) -- (0,2);
% \node at (-3,0.5) {\color{blue} $\beta_k^\#$};
% \draw[blue,thick,->] (-7,-1) to[out=0,in=180] (-4.5,-1) -- (-3,0);
% \draw[blue,thick] (-3,0) -- (-1.5,1) to[out=0,in=180] (1,1);
% \node at (-4,-1.5) { $I_k$};
% \node at (-6.5,-1.5) { $I_k^{-1}$};
% \node at (-2,1.5) { $O_k$};
% \node at (-0.5,1.5) { $O_k^{+1}$};
% \node at (-4.5,-1) { $\bullet$};
% \node at (-6,-1) { $\bullet$};
% \node at (-1.5,-1) { $\bullet$};
% \node at (0,1) { $\bullet$};
% \node at (-1.5,1) { $\bullet$};
% \node at (-4.5,1) { $\bullet$};
% \node at (-3,-3) { $A_\gamma^\#$};
% \node at (-6,2.5) { $\gamma_{-1}$};
% \node at (0,2.5) { $\gamma_{+1}$};
% \node at (-4.5,2.5) { $\gamma_L$};
% \node at (-1.5,2.5) { $\gamma_R$};

% \draw[black!30!green,thick] (-6,-1) -- (-4.5,1);
% \draw[red,thick] (-1.5,-1) -- (0,1);
% \node at (-5.5,1) {\color{black!30!green} $\zeta_k$};
% \node at (-0.5,-1) {\color{red} $\xi_k$};



\end{tikzpicture}
\end{center}




==> grafting.tex <==
%Grafting on a surface of genus 2
% \draw[help lines,gray!20,step=.5] (-7,-2) grid (7,2);
% \foreach \x in {-7,...,7}
% \node[anchor=north] at (\x,-2) {\color{gray!40} \x};
% \foreach \x in {-7,...,7}
% \node[anchor=south] at (\x,2) {\color{gray!40} \x};
% \foreach \y in {-2,...,14}
% \node[anchor=east] at (-7,\y) {\color{gray!40} \y};

%surfae with geodesic
\begin{center}

\begin{tikzpicture}[scale=0.5]
%$\Sigma_\rho$
\node at (0,-2) {$\sigma$};
\node at (0,0) {\color{blue} $\gamma$};
\draw[xscale=0.8] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1) to[out=0,in=180] (2.75,1.5) to[out=0,in=90] (5.5,0) ;
\draw[rotate=180,xscale=0.8] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1) to[out=0,in=180] (2.75,1.5) to[out=0,in=90] (5.5,0) ;

\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);
\draw[xshift=4.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) to[out=0,in=115] (-1.7,0.1);
\draw[xshift=4.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) to[out=0,in=-105] (-1.6,0.3);

%A simple closed geodesic on it
\draw[blue,dashed,thick] (0,1) to[out=180,in=180] (0,-1);
\draw[blue,thick] (0,1) to[out=0,in=0] (0,-1);

%\draw[fill] (3.5,-1.28) circle [radius=0.025];
%\draw[fill] (2.7,-0.22) circle [radius=0.025];

\draw[->] (5.5,0) -- (6.5,0);


\begin{scope}[xshift=12cm]
 \node at (1,-2) {$Gr(\sigma,\gamma)$};
\draw[xscale=0.8] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] (0,1) to[out=0,in=0] (2,1) 
to[out=0,in=180] (4.75,1.5) to[out=0,in=90] (7.5,0) ;
\draw[rotate=180,xscale=0.8,xshift=-2cm] (-5.5,0) to[out=90,in=180] (-2.75,1.5) to[out=0,in=180] 
(0,1) to[out=0,in=0] (2,1) to[out=0,in=180] (4.75,1.5) to[out=0,in=90] (7.5,0) ;

\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) 
to[out=0,in=115] (-1.7,0.1);
\draw[xshift=-0.3cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) 
to[out=0,in=-105] (-1.6,0.3);
\draw[xshift=5.8cm,yshift=-0.1cm,xscale=0.8]  (-3.3,0.1) to[out=65,in=180] (-2.5,0.5) 
to[out=0,in=115] (-1.7,0.1);
\draw[xshift=5.8cm,yshift=-0.1cm,xscale=0.8]  (-3.4,0.3) to[out=-75,in=180] (-2.5,-0.2) 
to[out=0,in=-105] (-1.6,0.3);

\draw[blue,dashed,thick] (0,1) to[out=180,in=180] (0,-1);
\draw[blue,thick] (0,1) to[out=0,in=0] (0,-1);
\draw[blue,dashed,thick] (2,1) to[out=180,in=180] (2,-1);
\draw[blue,thick] (2,1) to[out=0,in=0] (2,-1);
\end{scope}



\end{tikzpicture}

\end{center}



==> graftingfuchs.tex <==
%Grafting annulus
\begin{center}

\begin{tikzpicture}[xscale=0.75]
\draw[blue,dashed,thick] (0,1) to[out=-120,in=120] (0,-1);
\draw[blue,thick] (0,1) to[out=-60,in=60] (0,-1);
 \node at (0,-2) {\color{blue} $\gamma^-$};

 \draw[blue,dashed,thick] (6,1) to[out=-120,in=120] (6,-1);
\draw[blue,thick] (6,1) to[out=-60,in=60] (6,-1);
 \node at (6,-2) {\color{blue} $\gamma^+_R$};
 
 \draw[blue,thick] (-6,1) to[out=-120,in=120] (-6,-1);
\draw[blue,thick] (-6,1) to[out=-60,in=60] (-6,-1);
 \node at (-6,-2) {\color{blue} $\gamma^+_L$};
 
 \draw[red,dashed,thick] (3,2) to[out=-120,in=120] (3,-2);
\draw[red,thick] (3,2) to[out=-60,in=60] (3,-2);
 \node at (3,-3) {\color{red} $l_R$};

 \draw[red,dashed,thick] (-3,2) to[out=-120,in=120] (-3,-2);
\draw[red,thick] (-3,2) to[out=-60,in=60] (-3,-2);
 \node at (-3,-3) {\color{red} $l_L$};
 
 
 \draw (0,1) to[out=0,in=215] (3,2) to[out=-35,in=180] (6,1);
 \draw (0,-1) to[out=0,in=145] (3,-2) to[out=35,in=180] (6,-1);
\draw (-6,1) to[out=0,in=215] (-3,2) to[out=-35,in=180] (0,1);
 \draw (-6,-1) to[out=0,in=145] (-3,-2) to[out=35,in=180] (0,-1);
 
  \node at (-4.5,0) {$+$};
  \node at (-1.5,0) {$-$};
  \node at (1.5,0) {$-$};
  \node at (4.5,0) {$+$};

 
\end{tikzpicture}



\end{center}



==> inout.tex <==
%Bubble configuration

\begin{center}
\begin{tikzpicture}
%  \draw[help lines,gray!20,step=.5] (-6,-2) grid (6,2);
%  \foreach \x in {-6,...,6}
%   \node[anchor=north] at (\x,-2) {\color{gray!40} \x};
%  \foreach \y in {-2,...,2}
%   \node[anchor=east] at (-6,\y) {\color{gray!40} \y};

 %grafting annulus
\draw (-4.5,2) -- (-1.5,2) -- (-1.5,-2) -- (-4.5,-2) -- (-4.5,2);
\draw (-5,2) -- (-4,2);
\draw (-1,2) -- (-2,2);
\draw (-5,-2) -- (-4,-2);
\draw (-1,-2) -- (-2,-2);
\node at (-3,1) {\color{blue} $\beta$};
\draw[blue,thick,->] (-4.5,-1) -- (-3,0);
\draw[blue,thick] (-3,0) -- (-1.5,1);
\node at (-5,-1) { $I$};
\node at (-1,-1) { $I^{twin}$};
\node at (-1,1) { $O$};
\node at (-5.2,1) { $O^{twin}$};
\node at (-4.5,-1) { $\bullet$};
\node at (-1.5,-1) { $\bullet$};
\node at (-1.5,1) { $\bullet$};
\node at (-4.5,1) { $\bullet$};
\node at (-3,-3) { $A_\gamma$};
\node at (-4.5,-2.5) { $\gamma_L$};
\node at (-1.5,-2.5) { $\gamma_R$};


%dev image
 \draw (1,0) -- (5,0);
\draw[->] (3,-2) -- (3,2);
\node at (3.5,-2) { $\widehat{\gamma}$};
\node at (4.5,-1) {\color{blue} $\widehat{\beta}$};
\node at (2.5,0.5) { $\widehat{I}$};
\node at (3.5,1.5) { $\widehat{O}$};
\node at (3,0.5) { $\bullet$};
\node at (3,1.5) { $\bullet$};
\node at (3,-3) { $\cp$};

\draw[blue,thick,->] (3,0.5) to[out=0,in=90] (3.75,0) to[out=-90,in=0] (3,-1);
\draw[blue,thick] (3,-1) to[out=180,in=-90] (2,0)  to[out=90,in=180] (3,1.5);

\end{tikzpicture}
\end{center}




==> kcrossannulus.tex <==
%Bubble configuration
\usetikzlibrary{patterns}
\begin{center}
\begin{tikzpicture}

\fill[pattern color = gray!70, pattern = north west lines, opacity=0.8] (-4,2) -- (-1.5,2) -- 
(1.5,4.5) -- (4,4.5) -- (4,3) -- (1.5,3) -- (-1.5,.5) -- (-4,0.5) -- (-4,2);
\fill[yshift=-5cm,pattern color = gray!70, pattern = north west lines, opacity=0.8] (-4,2) 
-- (-1.5,2) -- (1.5,4.5) -- (4,4.5) -- (4,3) -- (1.5,3) -- (-1.5,.5) -- (-4,0.5) -- (-4,2);

\fill[pattern color = gray!70, pattern = north east lines, opacity=0.8] (-4,-4.5) -- (-3,-4.5) .. 
controls (0,-3) .. (1.5,-.5) -- (1.5,0) -- (-1.5,0) --  (-1.5,-.5) -- (-3,-3) -- (-4,-3) 
-- (-4,-4.5);
\fill[xscale=-1,yscale=-1,pattern color = gray!70, pattern = north east lines, opacity=0.8] 
(-4,-4.5) -- (-3,-4.5) .. 
controls (0,-3) .. (1.5,-.5) -- (1.5,0) -- (-1.5,0) --  (-1.5,-.5) -- (-3,-3) -- (-4,-3) 
-- (-4,-4.5);


% \draw[help lines,gray!20,step=.5] (-4,-5) grid (4,5);
%  \foreach \x in {-4,...,4}
%  \node[anchor=north] at (\x,-5) {\color{gray!40} \x};
%  \foreach \y in {-4,...,5}
%  \node[anchor=east] at (-4,\y) {\color{gray!40} \y};

 %grafting annulus
\draw (-4,5) -- (4,5);
\draw (-4,2) -- (-1.5,2) -- (1.5,4.5) -- (4,4.5);
\draw (-4,.5) -- (-1.5,.5) -- (1.5,3) -- (4,3);
\draw (-4,-3) -- (-1.5,-3) -- (1.5,-.5) -- (4,-.5);
\draw (-4,-4.5) -- (-1.5,-4.5) -- (1.5,-2) -- (4,-2);
\draw (-4,-5) -- (4,-5);

\draw (-3,5) -- (-3,2);\draw (-3,.5) -- (-3,-3);\draw (-3,-4.5) -- (-3,-5);
\begin{scope}[xshift=+1.5cm]
\draw (-3,5) -- (-3,2);\draw (-3,.5) -- (-3,-3);\draw (-3,-4.5) -- (-3,-5);
\end{scope}
\begin{scope}[yscale=-1,xshift=+4.5cm]
\draw (-3,5) -- (-3,2);\draw (-3,.5) -- (-3,-3);\draw (-3,-4.5) -- (-3,-5);
\end{scope}
\begin{scope}[yscale=-1,xshift=+6cm]
\draw (-3,5) -- (-3,2);\draw (-3,.5) -- (-3,-3);\draw (-3,-4.5) -- (-3,-5);
\end{scope}



\draw[black!30!green,thick] (-3,-3) -- (-1.5,-.5);
\draw[black!30!green,thick] (-3,-4.5) .. controls (0,-3) .. (1.5,-.5);
\begin{scope}[xscale=-1,yscale=-1]
\draw[red,thick] (-3,-3) -- (-1.5,-.5);
\draw[red,thick] (-3,-4.5) .. controls (0,-3) .. (1.5,-.5);
\end{scope}



\node at (-5,-3.75) { $\alpha_k$};
\node at (-5,1.25) { $\alpha_{k+1}$};
\node at (-3,-4.5) { $\bullet$};\node at (-3.5,-4) { $I^{-1}_{\sigma(k)}$};
\node at (-3,-3) { $\bullet$};\node at (-3.5,-2.5) { $I^{-1}_{\sigma(k)}$};
\node at (-1.5,-.5) { $\bullet$};\node at (-2,-.5) { $O^{twin}_{\sigma(k)}$};
% \node at (1.5,-2) { $\bullet$};\node at (2,-2.5) { $O_{\sigma(k)}$};
\node at (1.5,-.5) { $\bullet$};\node at (2,-1) { $O_{\sigma(k)}$};
\node at (-2.5,-1.5) {\color{black!30!green} $\zeta_{\sigma(k)} $};
\node at (.5,-3.5) {\color{black!30!green} $\zeta_{\sigma(k)} $};
\node at (0,-6) { $A_\gamma^\#$};
\node at (-1.5,-5.5) { $\gamma_L$};
\node at (1.5,-5.5) { $\gamma_R$};
\node at (-3,-5.5) { $\gamma_{-1}$};
\node at (3,-5.5) { $\gamma_{+1}$};



\begin{scope}[xscale=-1,yscale=-1]
\node at (-3,-4.5) { $\bullet$};\node at (-3.5,-4) { $O^{+1}_{\sigma(k+1)}$};
\node at (-3,-3) { $\bullet$};\node at (-3.6,-2.5) { $O^{+1}_{\sigma(k+1)}$};
\node at (-1.5,-.5) { $\bullet$};\node at (-2.5,-.5) { $I^{twin}_{\sigma(k+1)}$};
% \node at (1.5,-2) { $\bullet$};\node at (2,-2.5) { $I_{\sigma(k+1)}$};
\node at (1.5,-.5) { $\bullet$};\node at (2,-1) { $I_{\sigma(k+1)}$};
\node at (.5,-3.5) {\color{red} $\xi_{\sigma(k+1)} $};
\end{scope}
\node at (3,1.5) {\color{red} $\xi_{\sigma(k+1)} $};

\end{tikzpicture}
\end{center}




==> kcrossdev.tex <==
%Bubble configuration

\begin{center}
\begin{tikzpicture}[scale=1]
%  \draw[help lines,gray!20,step=.5] (0,-2) grid (10,6);
%  \foreach \x in {0,...,10}
%  \node[anchor=north] at (\x,-2) {\color{gray!40} \x};
%  \foreach \y in {-2,...,6}
%  \node[anchor=east] at (0,\y) {\color{gray!40} \y};

%highlight
\draw[yellow,line width=3pt] (3,0) -- (4,0) -- (5,1) -- (5,3) -- (8,4) -- (8.5,4);
\fill[yellow] (4.5,2.5) circle (.3cm);

%dev image
 \draw (-1,-2) -- (11,-2);
\draw[->] (5,-2) -- (5,5); \node at (5,5.5) { $\widehat{\gamma}$};
\draw[->] (5,-2) -- (1.5,5); \node at (1.5,5.5) { $\widehat{\gamma}_{-1}$};
\draw[->] (5,-2) -- (8.5,5); \node at (8.5,5.5) { $\widehat{\gamma}_{+1}$};

%k cross
\draw[blue,thick,->] (3,0) to[out=0,in=180] (7,0) ;
\draw[blue,thick,->] (3,1) to[out=0,in=180] (7,1) ;
\node at (6.5,-0.5) {\color{blue} $\widehat{\alpha}_k$};

% \node at (5,0) { $\bullet$};\node at (5.25,-0.5) { $\widehat{I_k}$};
\node at (4,0) { $\bullet$};\node at (3.5,-0.5) { $\widehat{I}_{\sigma(k)}^{-1}$};
\node at (5,1) { $\bullet$};\node at (5.5,1.5) { $\widehat{O}_{\sigma(k)}$};
% \node at (6.5,1) { $\bullet$};\node at (6.4,1.5) { $\widehat{O_k^{+1}}$};

\draw[black!30!green,thick] (4,0) -- (5,1); 
\node at (4.1,0.6) {\color{black!30!green} $\widehat{\zeta}_{\sigma(k)}$};

% \draw[red,thick] (5,0) -- (6.5,1);
% \node at (6.6,0.5) {\color{red} $\widehat{\xi}_{\sigma(k)}$};


%k+1 cross
\draw[blue,thick,->] (1.5,3) to[out=0,in=180] (8.5,3) ;
\draw[blue,thick,->] (1.5,4) to[out=0,in=180] (8.5,4) ;
\node at (8,2.5) {\color{blue} $\widehat{\alpha}_{k+1}$};

\node at (5,3) { $\bullet$};\node at (4.5,3.5) { $\widehat{I}_{\sigma(k+1)}$};
\node at (8,4) { $\bullet$};\node at (7.5,4.5) { $\widehat{O}_{\sigma(k+1)}^{+1}$};

% \draw[black!30!green,thick] (4,0) -- (5,1); 
% \node at (4.1,0.5) {\color{black!30!green} $\widehat{\zeta_{\sigma(k)}}$};
% 
\draw[red,thick] (5,3) -- (8,4);
\node at (7.1,3.3) {\color{red} $\widehat{\xi}_{\sigma(k+1)}$};

\draw[blue,thick] (5,1) -- (5,3); \node at (4.5,2.5) {\color{blue} $\widehat{\beta}'$};

\draw[blue,thick] (7,0) to[out=0,in=90] (8,-2) to[out=-90,in=0] (5,-3) to[out=180,in=-90] (2,-2) 
to[out=90,in=180] (3,1);

\draw[blue,thick] (8.5,3) to[out=0,in=90] (10.5,-2) to[out=-90,in=0] (5,-4) to[out=180,in=-90] 
(-.5,-2) to[out=90,in=180] (1.5,4);

\node at (9,-1.5) {\color{blue} $\widehat{\beta}$};

\end{tikzpicture}
\end{center}




==> sequence4.tex <==
%Bubble configuration

\begin{center}
\begin{tikzpicture}
\node at (-6,0) {$\sigma$};

\draw[->] (-5.5,0) to[out=0,in=180] (-3.5,0);
\node at (-4.5,.5) {$1$ debub};

\node at (-3,0) {$\sigma_0$};

\draw[->] (-2.5,0) to[out=0,in=180] (-.5,0);
\node at (-1.5,.5) {$1$ bub};
\node at (-1.5,-.5) {$1$ debub};

\node at (0,0) {$\sigma_\rho$};

\draw[->] (.5,0) to[out=0,in=180] (2.5,0);
\node at (1.5,.5) {$1$ bub};
\node at (1.5,-.5) {$1$ debub};

\node at (3,0) {$\tau_0$};

\draw[->] (3.5,0) to[out=0,in=180] (5.5,0);
\node at (4.5,.5) {$1$ bub};

\node at (6,0) {$\tau$};




\end{tikzpicture}
\end{center}




